Online Multi-level Aggregation with Delays and Stochastic Arrivals

This paper presents a new research direction for online Multi-Level Aggregation (MLA) with delays. In this problem, we are given an edge-weighted rooted tree $T$, and we have to serve a sequence of requests arriving at its vertices in an online manner. Each request $r$ is characterized by two parameters: its arrival time $t(r)$ and location $l(r)$ (a vertex). Once a request $r$ arrives, we can either serve it immediately or postpone this action until any time $t > t(r)$. We can serve several pending requests at the same time, and the service cost of a service corresponds to the weight of the subtree that contains all the requests served and the root of $T$. Postponing the service of a request $r$ to time $t > t(r)$ generates an additional delay cost of $t - t(r)$. The goal is to serve all requests in an online manner such that the total cost (i.e., the total sum of service and delay costs) is minimized. The current best algorithm for this problem achieves a competitive ratio of $O(d^2)$ (Azar and Touitou, FOCS'19), where $d$ denotes the depth of the tree. Here, we consider a stochastic version of MLA where the requests follow a Poisson arrival process. We present a deterministic online algorithm which achieves a constant ratio of expectations, meaning that the ratio between the expected costs of the solution generated by our algorithm and the optimal offline solution is bounded by a constant. Our algorithm is obtained by carefully combining two strategies. In the first one, we plan periodic oblivious visits to the subset of frequent vertices, whereas in the second one, we greedily serve the pending requests in the remaining vertices. This problem is complex enough to demonstrate a very rare phenomenon that ``single-minded" or ``sample-average" strategies are not enough in stochastic optimization.

==> figures/centralized_poisson.tex <==
\begin{timers}
    \def \pvar {Y}
    \def \tvar {T}
    
    \def \fstarr {2.5}
    \def \sndarr {4.25}
    \def \trdarr {6.5}
    \def \ftharr {9}
    \def \lstarr {11}
    
    \def \htime {12.5}
    \def \vtime {1.5}
    
    \def \labtimedist {0.6}
    
    % ------ centralized Poisson arrival model ------
    \coordinate (N1) at (0,0);
    
    \writelabel{$(N1)+(6.65,1.75)$}{centralized Poisson arrival model}
    
    \node (T1) at (N1) {};
    \node (T2) at ($(N1)+(0,-2)$) {$x$};
    \node (T3) at ($(N1)+(0,-2-\vtime)$) {$y$};
    \node (T4) at ($(N1)+(0,-2-2*\vtime)$) {$z$};
    
    \markrequestsandvariables{
        $(T1)+(\labtimedist,0)$ }{ \htime }{ t
    }{
        0/\fstarr/1, 0/\sndarr/2, 0/\trdarr/3, 0/\ftharr/4, 0/\lstarr/5
    }{
        0/\fstarr/\pvar/0/1,
        \fstarr/\sndarr/\pvar/0/2,
        \sndarr/\trdarr/\pvar/0/3,
        \trdarr/\ftharr/\pvar/0/4,
        \ftharr/\lstarr/\pvar/0/5
    }{
        \lstarr
    }
    
    \drawreferencelines{
        $(T4)+(\labtimedist,-0.4)$ }{ 4
    }{
        0, \fstarr, \sndarr, \trdarr, \ftharr, \lstarr
    }
    
    \drawgrayarrivaltimeline{
        $(T2)+(\labtimedist,0)$ }{ \htime }{ t_x
    }{
        0/\fstarr, 0/\ftharr
    }{
        0/\fstarr/\pvar/1, \trdarr/\ftharr/\pvar/4
    }
    \drawgrayarrivaltimeline{
        $(T3)+(\labtimedist,0)$ }{ \htime }{ t_y
    }{
        0/\trdarr/1/y/1
    }{
        \sndarr/\trdarr/\pvar/3
    }
    \drawgrayarrivaltimeline{
        $(T4)+(\labtimedist,0)$ }{ \htime }{ t_z
    }{
        0/\sndarr/1/z/1, 0/\lstarr/1/z/2
    }{
        \fstarr/\sndarr/\pvar/2, \ftharr/\lstarr/\pvar/5
    }
    
    \coordinate (CTR) at ($(N1)+(15.35,0)$);
    \drawborder{$(CTR)+(-16.2,2.5)$}{$(CTR)+(16.2,-6)$}
    
    % ------ timers with resets ------
    \coordinate (N1) at (17,0);
    
    \writelabel{$(N1)+(6.65,1.75)$}{timers with resets}
    
    \node (T1) at (N1) {};
    \node (T2) at ($(N1)+(0,-2)$) {$x$};
    \node (T3) at ($(N1)+(0,-2-\vtime)$) {$y$};
    \node (T4) at ($(N1)+(0,-2-2*\vtime)$) {$z$};
    
    \markrequestsandvariables{
        $(T1)+(\labtimedist,0)$ }{ \htime }{ t
    }{
        0/\fstarr/1, 0/\sndarr/2, 0/\trdarr/3, 0/\ftharr/4, 0/\lstarr/5
    }{
        0/\fstarr/\tvar/1/x/0, \fstarr/\sndarr/\tvar/1/z/1, \sndarr/\trdarr/\tvar/1/y/2, \trdarr/\ftharr/\tvar/1/x/3, \ftharr/\lstarr/\tvar/1/z/4
    }{
        \lstarr
    }
    
    \drawreferencelines{
        $(T4)+(\labtimedist,-0.4)$ }{ 4
    }{
        0, \fstarr, \sndarr, \trdarr, \ftharr, \lstarr
    }
    
    \drawarrivaltimeline{
        $(T2)+(\labtimedist,0)$ }{ \htime }{ t_x
    }{
        0/\fstarr/1/x/1, 0/\ftharr/1/x/2
    }{
        0/\fstarr/\tvar/x/1/x/0/1, \fstarr/\sndarr/\tvar/x/1/x/1/0, \sndarr/\trdarr/\tvar/x/1/x/2/0, \trdarr/\ftharr/\tvar/x/1/x/3/1, \ftharr/\lstarr/\tvar/x/1/x/4/0
    }{
        \lstarr}{fst_main}{fst_fill
    }{
        0/\fstarr/1, \trdarr/\ftharr/1
    }
    \drawarrivaltimeline{
        $(T3)+(\labtimedist,0)$ }{ \htime }{ t_y
    }{
        0/\trdarr/1/y/1
    }{
        0/\fstarr/\tvar/y/1/y/0/0, \fstarr/\sndarr/\tvar/y/1/y/1/0, \sndarr/\trdarr/\tvar/y/1/y/2/1, \trdarr/\ftharr/\tvar/y/1/y/3/0, \ftharr/\lstarr/\tvar/y/1/y/4/0
    }{
        \lstarr}{fst_main}{fst_fill
    }{
        \sndarr/\trdarr/1
    }
    \drawarrivaltimeline{
        $(T4)+(\labtimedist,0)$ }{ \htime }{ t_z
    }{
        0/\sndarr/1/z/1, 0/\lstarr/1/z/2
    }{
        0/\fstarr/\tvar/z/1/z/0/0, \fstarr/\sndarr/\tvar/z/1/z/1/1, \sndarr/\trdarr/\tvar/z/1/z/2/0, \trdarr/\ftharr/\tvar/z/1/z/3/0, \ftharr/\lstarr/\tvar/z/1/z/4/1
    }{
        \lstarr}{fst_main}{fst_fill
    }{
        \fstarr/\sndarr/1, \ftharr/\lstarr/1
    }
\end{timers}

==> figures/distributed_poisson.tex <==
\begin{timers}
    \def \pvar {Y}
    \def \tvar {T}
    
    \def \fstarr {2.5}
    \def \sndarr {4.25}
    \def \trdarr {6.5}
    \def \ftharr {9}
    \def \lstarr {11}
    
    \def \htime {12.5}
    \def \vtime {1.5}
    
    \def \labtimedist {0.6}
    
    % ------ distributed Poisson arrival model ------
    \coordinate (N1) at (0,0);
    
    \writelabel{$(N1)+(6.65,4.75)$}{distributed Poisson arrival model}
    
    \node (T1) at ($(N1)+(0,2*\vtime)$) {$x$};
    \node (T2) at ($(N1)+(0,\vtime)$) {$y$};
    \node (T3) at ($(N1)$) {$z$};
    \node (T4) at ($(N1)-(0,1.8)$) {};
    
    \drawarrivaltimeline{
        $(T1)+(\labtimedist,0)$ }{ \htime }{ t_x
    }{
        0/\fstarr/1/x/1, 0/\ftharr/1/x/2
    }{
        0/\fstarr/\pvar/x/1/x/1/1, \fstarr/\ftharr/\pvar/x/1/x/2/1
    }{
        \ftharr
    }{}{}{}
    \drawarrivaltimeline{
        $(T2)+(\labtimedist,0)$ }{ \htime }{ t_y
    }{
        0/\trdarr/1/y/1
    }{
        0/\trdarr/\pvar/y/1/y/1/1
    }{
        \trdarr
    }{}{}{}
    \drawarrivaltimeline{
        $(T3)+(\labtimedist,0)$ }{ \htime }{ t_z
    }{
        0/\sndarr/1/z/1, 0/\lstarr/1/z/2
    }{
        0/\sndarr/\pvar/z/1/z/1/1, \sndarr/\lstarr/\pvar/z/1/z/2/1
    }{
        \lstarr
    }{}{}{}
    
    \markrequests{
        $(T4)+(\labtimedist,0)$ }{ \htime }{ t
    }{
        1/\fstarr/1/x/1, 1/\sndarr/1/z/1, 1/\trdarr/1/y/1, 1/\ftharr/1/x/2, 1/\lstarr/1/z/2
    }
    
    \coordinate (CTR) at ($(N1)+(15.35,0)$);
    \drawborder{$(CTR)+(-16.2,5.5)$}{$(CTR)+(16.2,-2.75)$}
    
    % ------ timers without resets ------
    \coordinate (N1) at (17,0);
    
    \writelabel{$(N1)+(6.65,4.75)$}{timers without resets}
    
    \node (T1) at ($(N1)+(0,2*\vtime)$) {$x$};
    \node (T2) at ($(N1)+(0,\vtime)$) {$y$};
    \node (T3) at ($(N1)$) {$z$};
    \node (T4) at ($(N1)-(0,1.8)$) {};
    
    \drawarrivaltimeline{
        $(T1)+(\labtimedist,0)$ }{ \htime }{ t_x
    }{
        0/\fstarr/1/x/1, 0/\ftharr/1/x/2
    }{
        0/\fstarr/\tvar/x/2/x/0/1, \fstarr/\ftharr/\tvar/x/2/x/1/1
    }{
        \ftharr}{snd_main}{snd_fill
    }{
        0/\fstarr/1, \trdarr/\ftharr/0
    }
    \drawarrivaltimeline{
        $(T2)+(\labtimedist,0)$ }{ \htime }{ t_y
    }{
        0/\trdarr/1/y/1
    }{
        0/\trdarr/\tvar/y/2/y/0/1
    }{
        \trdarr}{snd_main}{snd_fill
    }{
        \sndarr/\trdarr/0
    }
    \drawarrivaltimeline{
        $(T3)+(\labtimedist,0)$ }{ \htime }{ t_z
    }{
        0/\sndarr/1/z/1, 0/\lstarr/1/z/2
    }{
        0/\sndarr/\tvar/z/2/z/0/1, \sndarr/\lstarr/\tvar/z/2/z/1/1
    }{
        \lstarr}{snd_main}{snd_fill
    }{
        \fstarr/\sndarr/0, \ftharr/\lstarr/0
    }
    
    \markrequests{
        $(T4)+(\labtimedist,0)$ }{ \htime }{ t
    }{
        1/\fstarr/1/x/1, 1/\sndarr/1/z/1, 1/\trdarr/1/y/1, 1/\ftharr/1/x/2, 1/\lstarr/1/z/2
    }
\end{timers}
